Model and Discretization Error Adaptivity within Stationary Gas Transport Optimization

The minimization of operation costs for natural gas transport networks is studied. Based on a recently developed model hierarchy ranging from detailed models of instationary partial differential equations with temperature dependence to highly simplified algebraic equations, modeling and discretization error estimates are presented to control the overall error in an optimization method for stationary and isothermal gas flows. The error control is realized by switching to more detailed models or finer discretizations if necessary to guarantee that a prescribed model and discretization error tolerance is satisfied in the end. We prove convergence of the adaptively controlled optimization method and illustrate the new approach with numerical examples.

==> tikz-imgs/RU-plot-gaslib-135.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
  scale only axis,
  scale=0.61,
  ymin=0, ymax=25,
  ytick={0,5,10,15,20,25},
  xmin=0,
  xlabel={Iteration},
  legend pos=north west,
  grid]
    \addplot[solid, very thick, mark=*, color=mycol1] table [x=iter, y=R]{tikz-imgs/RU-plot-gaslib-135.dat};
    \addlegendentry{$\card{\mathcal{R}}$}
    \addplot[dashed, very thick, mark=*, color=mycol2] table [x=iter, y=U]{tikz-imgs/RU-plot-gaslib-135.dat};
    \addlegendentry{$\card{\mathcal{U}}$}
  \end{axis}
\end{tikzpicture}%
%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nlp-model-coupling_preprint"
%%% End:


==> tikz-imgs/RU-plot-gaslib-40.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
  scale only axis,
  scale=0.61,
  ymin=0, ymax=10,
  xmin=0,
  xlabel={Iteration},
  legend pos=north west,
  grid]
    \addplot[solid, very thick, mark=*, color=mycol1] table [x=iter, y=R]{tikz-imgs/RU-plot-gaslib-40.dat};
    \addlegendentry{$\card{\mathcal{R}}$}
    \addplot[dashed, very thick, mark=*, color=mycol2] table [x=iter, y=U]{tikz-imgs/RU-plot-gaslib-40.dat};
    \addlegendentry{$\card{\mathcal{U}}$}
  \end{axis}
\end{tikzpicture}%
%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nlp-model-coupling_preprint"
%%% End:


==> tikz-imgs/errors-gaslib-135.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    scale only axis,
    scale=0.56,
    ymode=log,
    ymin=1e-5, %ymax=3e-2,
    xlabel={Iteration},
    xmin=0,
    grid]
    \addplot[dotted, very thick, mark=*, color=mycol1] table [x=iter, y expr=\thisrow{eta_d}*1e-5]{tikz-imgs/errors-gaslib-135.dat};
    \addlegendentry{$\eta_\td$}
    \addplot[dashed, very thick, mark=*, color=mycol2] table [x=iter, y expr=\thisrow{eta_m}*1e-5]{tikz-imgs/errors-gaslib-135.dat};
    \addlegendentry{$\eta_\tm$}
    \addplot[solid, very thick, mark=*, color=mycol3] table [x=iter, y expr=\thisrow{eta}*1e-5]{tikz-imgs/errors-gaslib-135.dat};
    \addlegendentry{$\eta$}
  \end{axis}
\end{tikzpicture}%
%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nlp-model-coupling_preprint"
%%% End:


==> tikz-imgs/errors-gaslib-40.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    scale only axis,
    scale=0.56,
    ymode=log,
    ymin=1e-5, %ymax=3e-2,
    ylabel={Error estimate},
    xlabel={Iteration},
    xmin=0,
    grid]
    \addplot[dotted, very thick, mark=*, color=mycol1] table [x=iter, y expr=\thisrow{eta_d}*1e-5]{tikz-imgs/errors-gaslib-40.dat};
    \addlegendentry{$\eta_\td$}
    \addplot[dashed, very thick, mark=*, color=mycol2] table [x=iter, y expr=\thisrow{eta_m}*1e-5]{tikz-imgs/errors-gaslib-40.dat};
    \addlegendentry{$\eta_\tm$}
    \addplot[solid, very thick, mark=*, color=mycol3] table [x=iter, y expr=\thisrow{eta}*1e-5]{tikz-imgs/errors-gaslib-40.dat};
    \addlegendentry{$\eta$}
  \end{axis}
\end{tikzpicture}%
%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nlp-model-coupling_preprint"
%%% End:


==> tikz-imgs/evaluation-grid.tikz <==
\begin{tikzpicture}
  %

  % Vertical lines
  \draw[thick,color=black!50] (0,2.5) node{} -- (0,-0.5) node{};
  \draw[thick,color=black!50] (4,2.5) node{} -- (4,-0.5) node{};
  \draw[thick,color=black!50] (8,2.5) node{} -- (8,-0.5) node{};

  % Upper row of cicles
  \fill (0,2) circle[radius=2pt];
  \fill (1,2) circle[radius=2pt];
  \fill (2,2) circle[radius=2pt];
  \fill (3,2) circle[radius=2pt];
  \fill (4,2) circle[radius=2pt];
  \fill (5,2) circle[radius=2pt];
  \fill (6,2) circle[radius=2pt];
  \fill (7,2) circle[radius=2pt];
  \fill (8,2) circle[radius=2pt];

  \node at (9.5,1.97) {$\Gamma_1 = \set{\spatVar_k}_{k=0}^{L_\arc/h_\arc}$};

  % Middle row of circles
  \fill (0,1) circle[radius=2pt];
  \fill (2,1) circle[radius=2pt];
  \fill (4,1) circle[radius=2pt];
  \fill (6,1) circle[radius=2pt];
  \fill (8,1) circle[radius=2pt];

  \node at (9.66,0.97) {$\Gamma_2 = \set{\spatVar_s}_{s=0}^{L_\arc/(2h_\arc)}$};

  % Bottom row of circles
  \fill (0,0) circle[radius=2pt];
  \fill (4,0) circle[radius=2pt];
  \fill (8,0) circle[radius=2pt];

  \node at (9.66,-0.03) {$\Gamma_3 = \set{\spatVar_r}_{r=0}^{L_\arc/(4h_\arc)}$};


  % Uper underbrace
  \node (a) at (-0.1,2) {};
  \node (b) at (1.1,2) {};

  \draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.1cm
    },
    decorate
  ] (a) -- (b)
  node [pos=0.5,anchor=north,yshift=-0.15cm] {$h_\arc$};

  % Middle underbrace
  \node (c) at (-0.1,1) {};
  \node (d) at (2.1,1) {};

  \draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.1cm
    },
    decorate
  ] (c) -- (d)
  node [pos=0.5,anchor=north,yshift=-0.15cm] {$2h_\arc$};

  % Bottom underbrace
  \node (e) at (-0.1,0) {};
  \node (f) at (4.1,0) {};

  \draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=0.1cm
    },
    decorate
  ] (e) -- (f)
  node [pos=0.5,anchor=north,yshift=-0.15cm] {$4h_\arc$};

  %
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nlp-model-coupling_preprint"
%%% End:


==> tikz-imgs/model-hierarchy.tikz <==
\begin{tikzpicture}
  [model/.style = {rectangle, draw, thick, rounded corners=5pt,minimum height=1cm,text centered,draw=black,text width=3cm},
  edge from parent/.style={draw,-latex,thick},
  level distance=2.4cm]
  %

  %% Nodes
  \node (M1) [model] at (0,0) {Model \eqref{eq:stationary-momentum-equ}}
  child {node[model] (M2) {\eqref{eq:stationary-momentum-equ-wo-ram-pressure}}
    child {node[model] (M3) {\eqref{eq:stationary-momentum-equ-wo-ram-pressure-and-heights}}
      edge from parent node[left] {$\slope=0$}}
    edge from parent node[left] {$\frac{\partial(\mFlow
        \velocity)}{\partial \spatVar} \approx 0$}
  }
  ;

  \node (D1) [model] at (5.5,-0.3) {\eqref{eq:stationary-momentum-equ-discretized}}
  child {node[model] (D2) {\eqref{eq:stationary-momentum-equ-wo-ram-pressure-discretized}}
    child {node[model] (D3) {\eqref{eq:stationary-momentum-equ-wo-ram-pressure-and-heights-discretized}}
      edge from parent node[right] {$\slope=0$}}
    edge from parent node[right] {$\frac{\partial(\mFlow
        \velocity)}{\partial \spatVar} \approx 0$}
  }
  ;

  %% Arcs
  \path[draw,-latex,thick] (M1) -> node[above,sloped] {discr.} (D1);
  \path[draw,-latex,thick] (M2) -> node[above,sloped] {discr.} (D2);
  \path[draw,-latex,thick] (M3) -> node[above,sloped] {discr.} (D3);
  %
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nlp-model-coupling_preprint"
%%% End:


==> tikz-imgs/model-overview.tikz <==
\begin{tikzpicture}
  %
  \tikzstyle{model_D} = [%
  rectangle,
  rounded corners=5pt,
  minimum width=2cm,
  minimum height=1.2cm,
  text centered,
  draw=black,
  thick,
  text width=5cm]
  \tikzstyle{model_M} = [%
  rectangle,
  rounded corners=5pt,
  minimum width=2cm,
  minimum height=1.2cm,
  text centered,
  draw=black,
  thick,
  text width=3cm]
  %

  %% Nodes
  \node (M1) [model_M] at (-6.5,2.55) {Model~\eqref{eq:stationary-momentum-equ}};

  \node (D1) [model_D] at (0,2.25)
  {Model~\eqref{eq:stationary-momentum-equ-discretized} with
    stepsizes~$2h_\arc$ and~$4h_\arc$
    % and gridpoints~$x_r$%, %$r = 0, 1, \dotsc, n_m$
  };

  \node (Dl) [model_D] at (0,-0.8) {Model~$(\Dla)$ with
    stepsize~$h_\arc$
    % and gridpoints~$x_k$%, $k = 0, 1, \dotsc, n_\ell$
    };

  %% Arcs
  \path[draw,-latex,thick] (M1) -> node[above] {$\eta_{\td,\arc}(\sol)$} (D1);
  \path[draw,-latex,thick] (D1) -> node[right] {$\eta_{\tm,\arc}(\sol)$} (Dl);
  \path[draw,-latex,thick,dashed] (M1.south) -> node[right,xshift=1.5ex] {$\eta_\arc(\sol)$} ([yshift=1.5ex]Dl.west);
  %
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nlp-model-coupling_preprint"
%%% End:


==> tikz-imgs/sol-times-gaslib-135.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    scale only axis,
    scale=0.56,
    legend pos=north west,
    ymode=log,
    ymin=1e-1, ymax=1e1,
    ytick={1e-1,1,1e1},
    xlabel={Iteration},
    xmin=0,
    grid]
    \addplot[dotted, very thick, mark=*, color=mycol1] table [x=iter, y=t1]{tikz-imgs/sol-times-gaslib-135.dat};
    \addlegendentry{NLPs}
    \addplot[dashed, very thick, mark=*, color=mycol2] table [x=iter, y=t2]{tikz-imgs/sol-times-gaslib-135.dat};
    \addlegendentry{IVPs}
  \end{axis}
\end{tikzpicture}%
%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nlp-model-coupling_preprint"
%%% End:


==> tikz-imgs/sol-times-gaslib-40.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    scale only axis,
    scale=0.56,
    legend pos=north west,
    ymode=log,
    ymax=10,
    ylabel={CPU time [s]},
    ylabel shift={-0.2cm},
    xlabel={Iteration},
    xmin=0,
    grid]
    \addplot[dotted, very thick, mark=*, color=mycol1] table [x=iter, y=t1]{tikz-imgs/sol-times-gaslib-40.dat};
    \addlegendentry{NLPs}
    \addplot[dashed, very thick, mark=*, color=mycol2] table [x=iter, y=t2]{tikz-imgs/sol-times-gaslib-40.dat};
    \addlegendentry{IVPs}
  \end{axis}
\end{tikzpicture}%
%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nlp-model-coupling_preprint"
%%% End:

